BRISC: A Dataset of Channel Measurements at 5 GHz With a Reflective Intelligent Surface

We introduce the broadband reconfigurable intelligent surface (RIS) channel (BRISC) dataset. The dataset comprises measurements of channel state information (CSI) collected at 5.530 GHz using a 256-element RIS with binary states. In the measurement campaign, the transmitter and receiver are two software-defined radios (SDRs), phase-synchronized via an OctoClock, where the transmitter (receiver) is equipped with one (two) antenna(s). To manage complexity, the RIS elements are grouped into blocks of different sizes, where all elements within a block share the same state. CSIs have been captured for multiple a) transmitter positions (and fixed receiver location), b) RIS element-grouping granularity, and c) RIS configurations. Furthermore, we calibrated the parameters of state-of-the-art RIS channel models to fit the measured CSI. With approximately 10 000 configurations explored per transmitting position, BRISC serves as a robust benchmark in communication applications.

==> Figures/tikz_folder/plot_learning_curves.tex <==
\usetikzlibrary{intersections}
\usepgfplotslibrary{fillbetween}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    xlabel={Number of training/fitting samples},
    ylabel ={NMSE [\si{\decibel}]},
    xmin = 255,
    xmax = 3000,
    ymax = 0,
    ymin = -20,
    grid=both,
        legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\small 
    }
]

% Mean line

\addplot[
    ultra thick,
    color0,
    mark=*,
] table [
    x index=0,
    y index=1,
    col sep=comma
] {data/mse_samples/linear_overleaf.csv};


\addlegendentry{LM}

\addplot[
    ultra thick,
    color1,
    mark=square*,
] table [
    x index=0,
    y index=1,
    col sep=comma
] {data/mse_samples/linear_bias_overleaf.csv};

\addlegendentry{LMB}

\addplot[
    ultra thick,
    color2,
    mark=triangle*,
] table [
    x index=0,
    y index=1,
    col sep=comma
] {data/mse_samples/nn_overleaf.csv};
\addlegendentry{NN}

\addplot[
    ultra thick,
    color3,
    mark=diamond*,
] table [
    x index=0,
    y index=1,
    col sep=comma
] {data/mse_samples/rf_overleaf.csv};
\addlegendentry{RAF}
%%% FILL BETWEEN %%%%

% \addplot[
%     name path=upper,
%     draw=none, 
% ] table [
%     x index=0,
%     y index=2,
%     col sep=comma
% ] {data/mse_samples/linear_overleaf.csv};

% \addplot[
%     name path=lower,
%     draw=none
% ] table [
%     x index=0,
%     y index=3,
%     col sep=comma
% ] {data/mse_samples/linear_overleaf.csv};

% \addplot[
%     color0!20,
%     fill opacity=0.4
% ] fill between[
%     of=upper and lower
% ];



% % CONFIDENDENCE INTERVALS
% \addplot[
%     name path=upper,
%     draw=none, 
% ] table [
%     x index=0,
%     y index=2,
%     col sep=comma
% ] {data/mse_samples/linear_bias_overleaf.csv};

% \addplot[
%     name path=lower,
%     draw=none
% ] table [
%     x index=0,
%     y index=3,
%     col sep=comma
% ] {data/mse_samples/linear_bias_overleaf.csv};

% \addplot[
%     color1!20,
%     fill opacity=0.4
% ] fill between[
%     of=upper and lower
% ];



% %----- SINGLE ----
% % Mean line

% % Confidence interval bounds
% \addplot[
%     name path=upper,
%     draw=none
% ] table [
%     x index=0,
%     y index=2,
%     col sep=comma
% ] {data/mse_samples/nn_overleaf.csv};

% \addplot[
%     name path=lower,
%     draw=none
% ] table [
%     x index=0,
%     y index=3,
%     col sep=comma
% ] {data/mse_samples/nn_overleaf.csv};

% %Shaded confidence interval
% \addplot[
%     color3!20,
%     fill opacity=0.4
% ] fill between[
%     of=upper and lower
% ];


% \addplot[
%     name path=upper,
%     draw=none, 
% ] table [
%     x index=0,
%     y index=2,
%     col sep=comma
% ] {data/mse_samples/rf_overleaf.csv};

% \addplot[
%     name path=lower,
%     draw=none
% ] table [
%     x index=0,
%     y index=3,
%     col sep=comma
% ] {data/mse_samples/rf_overleaf.csv};

% \addplot[
%     color1!20,
%     fill opacity=0.4
% ] fill between[
%     of=upper and lower
% ];

\end{axis}
\end{tikzpicture}

==> Figures/tikz_folder/reconstructions_magnitude.tex <==
% \definecolor{conf0}{RGB}{31,119,180}   % blue
% \definecolor{conf1}{RGB}{255,127,14}   % orange
% \definecolor{conf2}{RGB}{44,160,44}    % green
% \definecolor{conf3}{RGB}{214,39,40}    % red

\definecolor{conf0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{conf1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{conf2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{conf3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

%\begin{tikzpicture}
% \begin{axis}[
%     width=\linewidth,
%     height=0.4\linewidth,
%     grid=both,
%     xmin=0,
%     xmax=241,
%     %xlabel={Subcarrier Index},
%     ylabel={Magnitude},
%     every axis plot/.append style={thick, mark=none},
%     legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
% ]

% ---------- Conf 0 ----------
\addplot[color=conf0]
    table [x=subcarrier, y=conf0_pred, col sep=comma]
    {data/reconstructions/magnitude.csv};
\addplot[color=conf0, dashed]
    table [x=subcarrier, y=conf0_true, col sep=comma]
    {data/reconstructions/magnitude.csv};
%\addlegendentry{Conf 0 (Pred)}
%\addlegendentry{Conf 0 (True)}

% ---------- Conf 1 ----------
\addplot[color=conf1]
    table [x=subcarrier, y=conf1_pred, col sep=comma]
    {data/reconstructions/magnitude.csv};
\addplot[color=conf1, dashed]
    table [x=subcarrier, y=conf1_true, col sep=comma]
    {data/reconstructions/magnitude.csv};
%\addlegendentry{Conf 1 (Pred)}
%\addlegendentry{Conf 1 (True)}

% ---------- Conf 2 ----------
\addplot[color=conf2]
    table [x=subcarrier, y=conf2_pred, col sep=comma]
    {data/reconstructions/magnitude.csv};
\addplot[color=conf2, dashed]
    table [x=subcarrier, y=conf2_true, col sep=comma]
    {data/reconstructions/magnitude.csv};
%\addlegendentry{Conf 2 (Pred)}
%\addlegendentry{Conf 2 (True)}

% ---------- Conf 3 ----------
\addplot[color=conf3]
    table [x=subcarrier, y=conf3_pred, col sep=comma]
    {data/reconstructions/magnitude.csv};
\addplot[color=conf3, dashed]
    table [x=subcarrier, y=conf3_true, col sep=comma]
    {data/reconstructions/magnitude.csv};
%\addlegendentry{Conf 3 (Pred)}
%\addlegendentry{Conf 3 (True)}

%\end{axis}
%\end{tikzpicture}

==> Figures/tikz_folder/reconstructions_phase.tex <==
% \definecolor{conf0}{RGB}{31,119,180}   % blue
% \definecolor{conf1}{RGB}{255,127,14}   % orange
% \definecolor{conf2}{RGB}{44,160,44}    % green
% \definecolor{conf3}{RGB}{214,39,40}    % red

\definecolor{conf0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{conf1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{conf2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{conf3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

%\begin{tikzpicture}
% \begin{axis}[
%     width=\linewidth,
%     height=0.4\linewidth,
%     grid=both,
%     xlabel={Subcarrier Index},
%     ylabel={Phase [deg]},
%     every axis plot/.append style={thick, mark=none},
%     legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
%     xmin=0,
%     xmax=241,
% ]

% ---------- Conf 0 ----------
\addplot[color=conf0]
    table [x=subcarrier, y=conf0_pred, col sep=comma]
    {data/reconstructions/phase.csv};
\addplot[color=conf0, dashed]
    table [x=subcarrier, y=conf0_true, col sep=comma]
    {data/reconstructions/phase.csv};
%\addlegendentry{Conf 0 (Pred)}
%\addlegendentry{Conf 0 (True)}

% ---------- Conf 1 ----------
\addplot[color=conf1]
    table [x=subcarrier, y=conf1_pred, col sep=comma]
    {data/reconstructions/phase.csv};
\addplot[color=conf1, dashed]
    table [x=subcarrier, y=conf1_true, col sep=comma]
    {data/reconstructions/phase.csv};
%\addlegendentry{Conf 1 (Pred)}
%\addlegendentry{Conf 1 (True)}

% ---------- Conf 2 ----------
\addplot[color=conf2]
    table [x=subcarrier, y=conf2_pred, col sep=comma]
    {data/reconstructions/phase.csv};
\addplot[color=conf2, dashed]
    table [x=subcarrier, y=conf2_true, col sep=comma]
    {data/reconstructions/phase.csv};
%\addlegendentry{Conf 2 (Pred)}
%\addlegendentry{Conf 2 (True)}

% ---------- Conf 3 ----------
\addplot[color=conf3]
    table [x=subcarrier, y=conf3_pred, col sep=comma]
    {data/reconstructions/phase.csv};
\addplot[color=conf3, dashed]
    table [x=subcarrier, y=conf3_true, col sep=comma]
    {data/reconstructions/phase.csv};
%\addlegendentry{Conf 3 (Pred)}
%\addlegendentry{Conf 3 (True)}

%\end{axis}
%\end{tikzpicture}
